Quantum Large Language Model Fine-Tuning

We introduce a hybrid quantum-classical deep learning architecture for large language model fine-tuning. The classical portion of the architecture is a sentence transformer that is powerful enough to display significant accuracy for complex tasks such as sentiment prediction. The quantum portion of the architecture consists of parameterized quantum circuits that utilize long-range connections between qubits. We analyze the performance of the hybrid models for various settings of hyperparameters, including the number of qubits, the depth of the quantum circuits, learning rate, number of re-uploading steps, etc. Based on a screening study of main effects, we show an overall improvement in prediction accuracy over a comparable classical baseline, with a trend of increasing accuracy with number of qubits. We observe up to $3.14\%$ improvements in accuracy over classical architectures of comparable model size, within the set of hyperparameters probed in this study. We demonstrate the contribution of each module in our architecture through ablation studies. Our studies are based on finite shot-counts and include simulations based on noisy quantum gates.

==> tikz_fig/full_block_diagram.tex <==
\documentclass[tikz]{standalone}
\usepackage{quantikz}
% \usetikzlibrary{shapes.geometric, positioning}
\usepackage{tikz}
\usetikzlibrary{decorations.pathreplacing}
\usetikzlibrary{shapes.geometric, arrows}

\begin{document}

\begin{tikzpicture}[node distance=.2cm,every text node part/.style={align=center}]

    \node (block0) [draw, minimum height=1.5cm, minimum width=2.3cm,text width=2.0cm] {Embedding Vectors from SetFit (dim=768)};

    % Define the blocks
    \node (block1) [right = 1.5cm of block0, yshift=2cm, draw, minimum height=1.5cm, minimum width=2.3cm,text width=2.0cm] {Amplitude Encoding};
    \node (block2) [right =  -\pgflinewidth of block1, draw, minimum height=1.5cm, minimum width=2.3cm,text width=2.3cm] {$\text{sPQC}_1$ ($\theta_{c_1}$) \\ as Encoder};
    \node (block3) [right =  -\pgflinewidth of block2, draw, minimum height=1.5cm, minimum width=2.3cm,text width=2.0cm] {Measurement \\ (Z)};

 
    % Define the blocks
    \node (block4) [right = 1.5cm of block0, yshift=-1.5cm, draw, minimum height=1.5cm, minimum width=2.3cm,text width=2.0cm] {Amplitude Encoding};
    \node (block5) [right =  -\pgflinewidth of block4, draw, minimum height=1.5cm, minimum width=2.3cm,text width=2.3cm] {$\text{sPQC}_E$ ($\theta_{c_E}$) \\ as Encoder};
    \node (block6) [right =  -\pgflinewidth of block5, draw, minimum height=1.5cm, minimum width=2.3cm,text width=2.0cm] {Measurement \\ (Z)};

    \node (block_dots) [right = 3.8cm of block0, minimum height=1.5cm, minimum width=2.3cm,text width=2.0cm] {$\cdots$};

    \draw[->]  (block0) -- ($(block0)!.5!(block0 -| block1)$) |- (block1) node [near start, fill=white] {768};
    \draw[->]  (block0) -- ($(block0)!.5!(block0 -| block4)$) |- (block4) node [near start, fill=white] {768};
    \draw[->]  (block0) -- ($(block0)!.5!(block0 -| block_dots)$) |- (block_dots) node [near start, fill=white] {768};


    % % Group the first 6 blocks under the label 'Reuploading'
    % \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=1ex}] (block7.south west) -- (block8.south east)  node [pos=.5,below,yshift=-2ex] {Data re-uploading \\ (on QPU)}; 





    % \node (block7) [right = 9.9cm of block0, draw, minimum height=4.5cm, minimum width=2.1cm,text width=3.0cm] {Data re-uploading \\ (PQC ($\theta_q$))};





    % Define the block7-s
    \node (block7-1) [right = 9.9cm of block0, draw, minimum height=1.5cm, minimum width=2.1cm,text width=1.5cm] {Angle Encoding};
    \node (block7-2) [right =  -\pgflinewidth of block7-1, draw, minimum height=1.5cm, minimum width=1.8cm,text width=1.5cm] {PQC 1 \\ ($\theta_q$)};
    \node (block7-3) [right =  -\pgflinewidth of block7-2, minimum height=1.5cm, minimum width=.4cm,text width=.4cm] {$\cdots$};
    % \node (block7-4) [right =  -\pgflinewidth of block7-3, draw, minimum height=1.5cm, minimum width=1.8cm,text width=1.5cm] {PQC 1 \\ ($\theta_q$)};
    \node (block7-5) [right = -\pgflinewidth  of block7-3, draw, minimum height=1.5cm, minimum width=1.8cm,text width=1.5cm] {Angle Encoding};
    \node (block7-6) [right =  -\pgflinewidth of block7-5, draw, minimum height=1.5cm, minimum width=1.8cm,text width=1.5cm] {PQC 1 \\ ($\theta_q$)};

 
    % Place the final block7-
    \node (block7-7) [right = -\pgflinewidth of block7-6, draw, minimum height=1.5cm, minimum width=1.8cm] {PQC 2 \\ ($\theta_q$)};

% \coordinate(a) at ($(block7-1)!0.5!(block7-7)$);
% \node(label) [above = 1.cm of a] {PQC ($\theta_q$)};

%         \begin{scope}[on background layer]
%             \node (R1) [fit=(block7-1)(block7-7)(label),draw] {};
%         \end{scope}

    \draw[->]  (block3.east) -- ($(block3)!.5!(block3 -| block7-1)$) |- (block7-1.west) node [near start, fill=white] {$Q_c$};
    \draw[->]  (block6.east) -- ($(block6)!.5!(block6 -| block7-1)$) |- (block7-1.west)  node [near start, fill=white] {$Q_c$};
    \draw[->]  (block_dots.east) -- ($(block_dots)!.5!(block_dots -| block7-1)$) |- (block7-1.west)  node [near start, fill=white] {$Q_c$};
    % \draw[->]  (block3.east) |- (block7-1.west|-block3.east) node [near end, fill=white] {$N_C$};

    \draw[->]  (block0) -- ($(block0)!.5!(block0 -| block1)$) |- (block1) node [near start, fill=white] {768};
    \draw[->]  (block0) -- ($(block0)!.5!(block0 -| block4)$) |- (block4) node [near start, fill=white] {768};




    \node (block8) [right =  -\pgflinewidth of block7-7, draw, minimum height=1.5cm, minimum width=2.3cm,text width=2.0cm] {Measurement \\ (Z)};



    % Group the first 6 blocks under the label 'Reuploading'
    \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=0.5ex}] (block1.south west) -- (block3.south east)  node [pos=.5,below,yshift=-1.5ex] {Encoder \textit{1}}; 

   % Group the first 6 blocks under the label 'Reuploading'
    \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=0.5ex}] (block4.south west) -- (block6.south east)  node [pos=.5,below,yshift=-1.5ex] {Encoder \textit{E}}; 

    % Group the first 6 blocks under the label 'Reuploading'
    \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=6ex}] (block4.south west) -- (block6.south east)  node [pos=.5,below,yshift=-7ex] {First module (on classical devices)}; 
    % Group the blocks under the label '...'
    \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=6ex}] (block7-1.west|-block4.south) -- (block8.east|-block4.south)  node [pos=.5,below,yshift=-7ex] {Second module (on QPU)}; 

    % Group the first 6 block7-s under the label 'Reuploading'
    \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=0.5ex}] (block7-1.south west) -- (block7-6.south east)  node [pos=.5,below,yshift=-1.5ex] {Data re-uploading (\textit{N} blocks)}; 

   % Group the blocks under the label '...'
    \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=11ex}] (block4.south west) -- (block8.east|-block4.south)  node [pos=.5,below,yshift=-12ex] {End to end training by updating all parameters $\theta_{c_i}$ for $1\leq i \leq E$ and $\theta_q$ }; 


    % Define the blocks
    \node (block9) [right = 1.5cm of block8, draw, minimum height=1.5cm, minimum width=2.1cm,text width=1.5cm] {Single linear layer};

    \draw[->]  (block8.east) |- (block9.west|-block8.east) node [near end, fill=white] {$Q_m$};

    % \draw[-] ($(block1.north west)+(-0.2,0.1)$)  rectangle ($(block9.south east)+(0.2,-2.5)$);

    \coordinate [right of=block9, node distance=1.5cm] (helper1);
    \draw[->]  (block9.east) |- (helper1.west|-block9.east) node [right,text width=2cm] {Classification prediction (binary)};







\end{tikzpicture}

\end{document}

==> tikz_fig/multi_encoder_arch.tex <==
\documentclass[tikz]{standalone}
\usepackage{quantikz}
% \usetikzlibrary{shapes.geometric, positioning}
\usepackage{tikz}
\usetikzlibrary{decorations.pathreplacing}
\usetikzlibrary{shapes.geometric, arrows}

\begin{document}

\begin{tikzpicture}[node distance=.2cm,every text node part/.style={align=center}]

    \node (block0) [draw, minimum height=1.5cm, minimum width=2.3cm,text width=2.0cm] {Embedding Vectors from SetFit (dim=768)};

    % Define the blocks
    \node (block1) [right = 1.5cm of block0, yshift=1.5cm, draw, minimum height=1.5cm, minimum width=2.3cm,text width=2.0cm] {Amplitude Encoding};
    \node (block2) [right =  -\pgflinewidth of block1, draw, minimum height=1.5cm, minimum width=2.3cm,text width=2.0cm] {$\text{sPQC}_1$ ($\theta_{c_1}$) \\ as Encoder};
    \node (block3) [right =  -\pgflinewidth of block2, draw, minimum height=1.5cm, minimum width=2.3cm,text width=2.0cm] {Measurement \\ (Z)};

    % Group the first 6 blocks under the label 'Reuploading'
    \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=1ex}] (block1.south west) -- (block3.south east)  node [pos=.5,below,yshift=-2ex] {Encoder \#1 \\ (on classical devices)}; 

    % Define the blocks
    \node (block4) [right = 1.5cm of block0, yshift=-1.5cm, draw, minimum height=1.5cm, minimum width=2.3cm,text width=2.0cm] {Amplitude Encoding};
    \node (block5) [right =  -\pgflinewidth of block4, draw, minimum height=1.5cm, minimum width=2.3cm,text width=2.0cm] {$\text{sPQC}_2$ ($\theta_{c_2}$) \\ as Encoder};
    \node (block6) [right =  -\pgflinewidth of block5, draw, minimum height=1.5cm, minimum width=2.3cm,text width=2.0cm] {Measurement \\ (Z)};

    % Group the first 6 blocks under the label 'Reuploading'
    \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=1ex}] (block4.south west) -- (block6.south east)  node [pos=.5,below,yshift=-2ex] {Encoder \#2 \\ (on classical devices)}; 

    \draw[->]  (block0) -- ($(block0)!.5!(block0 -| block1)$) |- (block1) node [near start, fill=white] {768};
    \draw[->]  (block0) -- ($(block0)!.5!(block0 -| block4)$) |- (block4) node [near start, fill=white] {768};

    % Define the blocks
    \node (block7) [right = 9.9cm of block0, draw, minimum height=4.5cm, minimum width=2.1cm,text width=3.0cm] {Data re-uploading \\ (PQC ($\theta_q$))};
    \node (block8) [right =  -\pgflinewidth of block7, draw, minimum height=4.5cm, minimum width=2.3cm,text width=2.0cm] {Measurement \\ (Z)};

    % Group the first 6 blocks under the label 'Reuploading'
    \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=1ex}] (block7.south west) -- (block8.south east)  node [pos=.5,below,yshift=-2ex] {Data re-uploading \\ (on QPU)}; 

    \draw[->]  (block3.east) |- (block7.west|-block3.east) node [near end, fill=white] {\#M};
    \draw[->]  (block6.east) |- (block7.west|-block6.east) node [near end, fill=white] {\#M};


\end{tikzpicture}

\end{document}

==> tikz_fig/overall_architecture.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{decorations.pathreplacing}
\usetikzlibrary{shapes.geometric, arrows}

\tikzstyle{clear_rect} = [rectangle, rounded corners, 
minimum width=3cm, 
minimum height=1cm,
text width=3cm, 
text centered]

\tikzstyle{layer} = [rectangle, rounded corners,
minimum width=3cm, 
minimum height=1cm, 
text centered, 
text width=3cm, 
draw=black, 
fill=orange!30]

\tikzstyle{head} = [rectangle, rounded corners,
minimum width=3cm, 
minimum height=1cm, 
text centered, 
text width=3cm, 
draw=black, 
fill=white!30]

\tikzstyle{qhead} = [rectangle, rounded corners,
minimum width=3cm, 
minimum height=1cm, 
text centered, 
text width=3cm, 
draw=black, 
fill=green!30]

\tikzstyle{clear} = [diamond, 
minimum width=3cm, 
minimum height=.5cm, 
text centered]
\tikzstyle{arrow} = [thick,->,>=stealth]

\tikzstyle{pred} = [rectangle, rounded corners, 
minimum width=3cm, 
minimum height=1cm,
text width=3cm, 
text centered, 
draw=black, 
fill=purple!30]

\begin{document}

\begin{tikzpicture}[node distance=1.3cm]

\node (start_c) [clear_rect] {Token sequence};
\node (layer1_c) [layer, below of=start_c] {Layer $0$};
\node (dots_c) [clear, below of=layer1_c, text height=.05cm] {\raisebox{-1.5ex}{\vdots}};

\node (layern_c) [layer, below of=dots_c] {Layer $n-1$};

\node (head_c) [head, below of=layern_c] {Output Layer};

\node (stop_c) [clear_rect, below of=head_c] {Masked token prediction};

\draw [arrow] (start_c) -- (layer1_c);
\draw [arrow, style={-}] (layer1_c) -- (dots_c);
\draw [arrow] (dots_c) -- (layern_c);

\draw [arrow] (layern_c) -- (head_c);
\draw [arrow] (head_c) -- (stop_c);

\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=1ex}] (layern_c.south east) -- (layer1_c.north east)  node  (label_q) [pos=.5,right,xshift=2ex,text width=1.9cm] {Pretrained layers: body weights are copied};

\node (start_q) [clear_rect, right of = start_c, xshift=5cm] {Task data};
\node (layer1_q) [layer, below of = start_q] {Layer $0$};
\node (dots_q) [clear, below of=layer1_q, text height=.05cm] {\raisebox{-1.5ex}{\vdots}};

\node (layern_q) [layer, below of=dots_q] {Layer $n-1$};

\node (head_q) [qhead, below of=layern_q] {Quantum Head};

\node (stop_q) [clear_rect, below of=head_q] {Label Prediction};

\draw [arrow] (start_q) -- (layer1_q);
\draw [arrow, style={-}] (layer1_q) -- (dots_q);
\draw [arrow] (dots_q) -- (layern_q);
\draw [arrow] (layern_q) -- (head_q);
\draw [arrow] (head_q) -- (stop_q);

\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=1ex}] (layer1_q.north west) -- (layern_q.south west);

\draw [shorten >=0.5cm,shorten <=2.0cm,->] (dots_c) -- (dots_q);

% \draw [dash=on 10pt off 5pt on 1pt off 5pt on 1pt off 5pt on 1pt off 5pt on 10pt phase  0pt, thick] (layer1_q)  -- (layern_q);

\end{tikzpicture}
\end{document}

==> tikz_fig/quantum_latent_vec_classifier.tex <==
\documentclass[tikz]{standalone}
\usepackage{quantikz}
% \usetikzlibrary{shapes.geometric, positioning}
\usepackage{tikz}
\usetikzlibrary{decorations.pathreplacing}
\usetikzlibrary{shapes.geometric, arrows}

\begin{document}

\begin{tikzpicture}[node distance=.2cm,every text node part/.style={align=center}]

    \node (block0) [draw, minimum height=1.5cm, minimum width=2.3cm,text width=2.0cm] {Embedding Vectors from SetFit (dim=768)};

    % Define the blocks
    \node (block1) [right = 1.5cm of block0, yshift=2cm, draw, minimum height=1.5cm, minimum width=2.3cm,text width=2.0cm] {Amplitude Encoding};
    \node (block2) [right =  -\pgflinewidth of block1, draw, minimum height=1.5cm, minimum width=2.3cm,text width=2.0cm] {$\text{sPQC}_1$ ($\theta_{c_1}$) \\ as Encoder};
    \node (block3) [right =  -\pgflinewidth of block2, draw, minimum height=1.5cm, minimum width=2.3cm,text width=2.0cm] {Measurement \\ (Z)};

 
    % Define the blocks
    \node (block4) [right = 1.5cm of block0, yshift=-1.5cm, draw, minimum height=1.5cm, minimum width=2.3cm,text width=2.0cm] {Amplitude Encoding};
    \node (block5) [right =  -\pgflinewidth of block4, draw, minimum height=1.5cm, minimum width=2.3cm,text width=2.0cm] {$\text{sPQC}_n$ ($\theta_{c_n}$) \\ as Encoder};
    \node (block6) [right =  -\pgflinewidth of block5, draw, minimum height=1.5cm, minimum width=2.3cm,text width=2.0cm] {Measurement \\ (Z)};

    \node (block_dots) [right = 3.8cm of block0, minimum height=1.5cm, minimum width=2.3cm,text width=2.0cm] {$\cdots$};

    \draw[->]  (block0) -- ($(block0)!.5!(block0 -| block1)$) |- (block1) node [near start, fill=white] {768};
    \draw[->]  (block0) -- ($(block0)!.5!(block0 -| block4)$) |- (block4) node [near start, fill=white] {768};
    \draw[->]  (block0) -- ($(block0)!.5!(block0 -| block_dots)$) |- (block_dots) node [near start, fill=white] {768};


    % % Group the first 6 blocks under the label 'Reuploading'
    % \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=1ex}] (block7.south west) -- (block8.south east)  node [pos=.5,below,yshift=-2ex] {Data re-uploading \\ (on QPU)}; 





    % \node (block7) [right = 9.9cm of block0, draw, minimum height=4.5cm, minimum width=2.1cm,text width=3.0cm] {Data re-uploading \\ (PQC ($\theta_q$))};





    % Define the block7-s
    \node (block7-1) [right = 9.9cm of block0, draw, minimum height=1.5cm, minimum width=2.1cm,text width=1.5cm] {Angle Encoding};
    \node (block7-2) [right =  -\pgflinewidth of block7-1, draw, minimum height=1.5cm, minimum width=1.8cm,text width=1.5cm] {PQC 1 \\ ($\theta_2$)};
    \node (block7-3) [right =  -\pgflinewidth of block7-2, minimum height=1.5cm, minimum width=.4cm,text width=.4cm] {$\cdots$};
    % \node (block7-4) [right =  -\pgflinewidth of block7-3, draw, minimum height=1.5cm, minimum width=1.8cm,text width=1.5cm] {PQC 1 \\ ($\theta_2$)};
    \node (block7-5) [right = -\pgflinewidth  of block7-3, draw, minimum height=1.5cm, minimum width=1.8cm,text width=1.5cm] {Angle Encoding};
    \node (block7-6) [right =  -\pgflinewidth of block7-5, draw, minimum height=1.5cm, minimum width=1.8cm,text width=1.5cm] {PQC 1 \\ ($\theta_2$)};

 
    % Place the final block7-
    \node (block7-7) [right = -\pgflinewidth of block7-6, draw, minimum height=1.5cm, minimum width=1.8cm] {PQC 2 \\ ($\theta_2$)};

% \coordinate(a) at ($(block7-1)!0.5!(block7-7)$);
% \node(label) [above = 1.cm of a] {PQC ($\theta_q$)};

%         \begin{scope}[on background layer]
%             \node (R1) [fit=(block7-1)(block7-7)(label),draw] {};
%         \end{scope}

    \draw[->]  (block3.east) -- ($(block3)!.5!(block3 -| block7-1)$) |- (block7-1.west) node [near start, fill=white] {$N_C$};
    \draw[->]  (block6.east) -- ($(block6)!.5!(block6 -| block7-1)$) |- (block7-1.west)  node [near start, fill=white] {$N_C$};
    \draw[->]  (block_dots.east) -- ($(block_dots)!.5!(block_dots -| block7-1)$) |- (block7-1.west)  node [near start, fill=white] {$N_C$};
    % \draw[->]  (block3.east) |- (block7-1.west|-block3.east) node [near end, fill=white] {$N_C$};

    \draw[->]  (block0) -- ($(block0)!.5!(block0 -| block1)$) |- (block1) node [near start, fill=white] {768};
    \draw[->]  (block0) -- ($(block0)!.5!(block0 -| block4)$) |- (block4) node [near start, fill=white] {768};




    \node (block8) [right =  -\pgflinewidth of block7-7, draw, minimum height=1.5cm, minimum width=2.3cm,text width=2.0cm] {Measurement \\ (Z)};



    % Group the first 6 blocks under the label 'Reuploading'
    \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=0.5ex}] (block1.south west) -- (block3.south east)  node [pos=.5,below,yshift=-1.5ex] {Encoder \textit{1}}; 

   % Group the first 6 blocks under the label 'Reuploading'
    \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=0.5ex}] (block4.south west) -- (block6.south east)  node [pos=.5,below,yshift=-1.5ex] {Encoder \textit{n}}; 

    % Group the first 6 blocks under the label 'Reuploading'
    \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=6ex}] (block4.south west) -- (block6.south east)  node [pos=.5,below,yshift=-7ex] {First module (on classical devices)}; 
    % Group the blocks under the label '...'
    \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=6ex}] (block7-1.west|-block4.south) -- (block8.east|-block4.south)  node [pos=.5,below,yshift=-7ex] {Second module (on QPU)}; 

    % Group the first 6 block7-s under the label 'Reuploading'
    \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=0.5ex}] (block7-1.south west) -- (block7-6.south east)  node [pos=.5,below,yshift=-1.5ex] {Data re-uploading (\textit{m} repeats)}; 

   % Group the blocks under the label '...'
    \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=11ex}] (block4.south west) -- (block8.east|-block4.south)  node [pos=.5,below,yshift=-12ex] {End to end training by updating both parameters $\theta_1$ and $\theta_2$ }; 


    % Define the blocks
    \node (block9) [right = 1.4cm of block8, draw, minimum height=1.5cm, minimum width=2.1cm,text width=1.5cm] {Single linear layer};

    \draw[->]  (block8.east) |- (block9.west|-block8.east) node [near end, fill=white] {$nN_C$};

    % \draw[-] ($(block1.north west)+(-0.2,0.1)$)  rectangle ($(block9.south east)+(0.2,-2.5)$);

    \coordinate [right of=block9, node distance=1.5cm] (helper1);
    \draw[->]  (block9.east) |- (helper1.west|-block9.east) node [right,text width=2cm] {Classification prediction (binary)};







\end{tikzpicture}

\end{document}

==> tikz_fig/re_upload_block.tex <==
\documentclass[tikz]{standalone}
% \usepackage{quantikz}
\usetikzlibrary{shapes.geometric, positioning}
\usetikzlibrary{decorations.pathreplacing, backgrounds}
\usetikzlibrary{fit, calc}

\begin{document}

% \resizebox{\textwidth}{!}{%
\begin{tikzpicture}[node distance=.2cm,every text node part/.style={align=center}]

    % Define the blocks
    \node (block1) [draw, minimum height=1.5cm, minimum width=1.8cm,text width=1.5cm] {Angle Encoding};
    \node (block2) [right =  -\pgflinewidth of block1, draw, minimum height=1.5cm, minimum width=1.8cm,text width=1.5cm] {PQC 1 \\ ($\theta_2$)};
    \node (block3) [right =  -\pgflinewidth of block2, draw, minimum height=1.5cm, minimum width=1.8cm,text width=1.5cm] {Angle Encoding};
    \node (block4) [right =  -\pgflinewidth of block3, draw, minimum height=1.5cm, minimum width=1.8cm,text width=1.5cm] {PQC 1 \\ ($\theta_2$)};
    \node (block5) [right =  -\pgflinewidth of block4, draw, minimum height=1.5cm, minimum width=1.8cm,text width=1.5cm] {Angle Encoding};
    \node (block6) [right =  -\pgflinewidth of block5, draw, minimum height=1.5cm, minimum width=1.8cm,text width=1.5cm] {PQC 1 \\ ($\theta_2$)};

    % Group the first 6 blocks under the label 'Reuploading'
    \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=4ex}] (block1.south west) -- (block6.south east)  node [pos=.5,below,yshift=-5ex] {\#M repeats} node [pos=.5,above,yshift=-4ex] {Data re-uploading}; 

    % Place the final block
    \node (block7) [right = -\pgflinewidth of block6, draw, minimum height=1.5cm, minimum width=1.8cm] {PQC 2 \\ ($\theta_2$)};

\coordinate(a) at ($(block1)!0.5!(block7)$);
\node(label) [above = 1.cm of a] {PQC ($\theta_q$)};

        \begin{scope}[on background layer]
            \node (R1) [fit=(block1)(block7)(label),draw] {};
        \end{scope}
        
\end{tikzpicture}
% }

\end{document}

==> tikz_fig/shot_noise_blocked_gradient.tex <==
\documentclass[tikz]{standalone}
\usepackage{quantikz}
% \usetikzlibrary{shapes.geometric, positioning}
\usepackage{tikz}
\usetikzlibrary{decorations.pathreplacing}
\usetikzlibrary{shapes.geometric, arrows}

\usepackage{braket}

\begin{document}

\begin{tikzpicture}[node distance=.2cm,every text node part/.style={align=center}]

\node (start) [] {};

    % Define the blocks
    \node (block0) [right = 1cm of start, draw, minimum height=1.5cm, minimum width=2.3cm,text width=2.0cm] {Simulated Quantum Circuit \\  $\ket{\psi
    }$};
    
    \node (block1) [right = 1.5cm of block0, draw, minimum height=1cm, minimum width=2.3cm,text width=2.0cm] {Sample Multinomial};


    \node (end) [right = 1.5cm of block1] {};

    \node (flow_start) [above = .55cm of end] {};
\node (flow_stop) at (block1.east |- flow_start) [scale=1.25, correct forbidden sign,draw=black,fill=white] {};


    \draw[->]  (start) |- (block0) node [near start, fill=white] {};
    \draw[->]  (block0.east) |- (block1.west) node [near end, fill=white] {\textbf{p}};
    \draw[->]  (block1.east) |- (end) node [near end, fill=white] {\textbf{y}};
    \draw[->, dashed]  (flow_start) |- (flow_stop) node [midway, fill=white, yshift=.3cm] {Gradient flow};




\end{tikzpicture}

\end{document}

==> tikz_fig/shot_noise_differentiable.tex <==
\documentclass[tikz]{standalone}
\usepackage{quantikz}
% \usetikzlibrary{shapes.geometric, positioning}
\usepackage{tikz}
\usetikzlibrary{decorations.pathreplacing}
\usetikzlibrary{shapes.geometric, arrows}

\usepackage{braket}

\begin{document}

\begin{tikzpicture}[node distance=.2cm,every text node part/.style={align=center}]

\node (start) [] {};

    % Define the blocks
    \node (block0) [right = 1cm of start, draw, minimum height=1.5cm, minimum width=2.3cm,text width=2.0cm] {Simulated Quantum Circuit \\  $\ket{\psi
    }$};
    
    \node (block1) [auto=false, right = 1.5cm of block0,inner xsep=-0.025cm,inner ysep=0.008cm] {$\oplus$};

    \node (block2) [below = .75cm of block1, draw, minimum height=1.5cm, minimum width=2.3cm,text width=2.0cm] {Sample Multivariate Gaussian};


    \node (end) [right = 1.5cm of block1] {};

    \node (flow_start) [above = .55cm of end] {};
\node (flow_stop) at (start |- flow_start) [scale=1.25] {};


    \draw[->]  (start) |- (block0) node [near start, fill=white] {};
    \draw[->]  (block0.east) |- (block1) node [near end, fill=white] {\textit{n}\textbf{p}};
    \draw[->]  (block1.east) |- (end) node [near end, fill=white] {\textbf{$\hat{y}$}};
    \draw[-, dashed]  (flow_start) |- (block0.east|-flow_stop) node [midway, fill=white, yshift=.3cm] {Gradient flow};
    \draw[->, dashed]  (block0.west|-flow_start) |- (flow_stop) node [midway, fill=white, yshift=.3cm] {};

    \draw[->]  (block2) |- (block1.south) node [near start, fill=white] {\textbf{z}};




\end{tikzpicture}

\end{document}

==> tikz_fig/simulated_quantum_encoder.tex <==
\documentclass[tikz]{standalone}
\usepackage{quantikz}
\usetikzlibrary{shapes.geometric, positioning}

\begin{document}
\tikzstyle{block2} = [align=center]

\begin{tikzpicture}%[node distance=.2cm,every text node part/.style={align=center}]

    % Define the blocks
    \node (block1) [draw, minimum height=1.5cm, minimum width=2.1cm,text width=2.0cm] {Amplitude Encoding};
    \node (block2) [right =  -\pgflinewidth of block1, draw, minimum height=1.5cm, minimum width=2.0cm,text width=2.0cm] {sPQC ($\theta_c$) \\ as Encoder};
    \node (block3) [right =  -\pgflinewidth of block2, draw, minimum height=1.5cm, minimum width=2.1cm,text width=2.0cm] {Measurement \\ (Z)};

    % Group the first 6 blocks under the label 'Reuploading'
    \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=1ex}] (block1.south west) -- (block3.south east)  node [pos=.5,below,yshift=-2ex,text width=5.0cm] {Quantum-inspired Encoder \\ (on classical devices)}; 

\end{tikzpicture}

\end{document}

==> tikz_fig/single_encoder_arch.tex <==
\documentclass[tikz]{standalone}
\usepackage{quantikz}
% \usetikzlibrary{shapes.geometric, positioning}
\usepackage{tikz}
\usetikzlibrary{decorations.pathreplacing}
\usetikzlibrary{shapes.geometric, arrows}

\begin{document}

\begin{tikzpicture}[node distance=.2cm,every text node part/.style={align=center}]

    \node (block0) [draw, minimum height=1.5cm, minimum width=2.3cm,text width=2.0cm] {Embedding Vectors from SetFit (dim=768)};

    % Define the blocks
    \node (block1) [right = 1.5cm of block0, draw, minimum height=1.5cm, minimum width=2.3cm,text width=2.0cm] {Amplitude Encoding};
    \node (block2) [right =  -\pgflinewidth of block1, draw, minimum height=1.5cm, minimum width=2.3cm,text width=2.0cm] {PQC 1 ($\theta_1$) \\ as Encoder};
    \node (block3) [right =  -\pgflinewidth of block2, draw, minimum height=1.5cm, minimum width=2.3cm,text width=2.0cm] {Measurement \\ (Z)};

    % Group the first 6 blocks under the label 'Reuploading'
    \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=1ex}] (block1.south west) -- (block3.south east)  node [pos=.5,below,yshift=-2ex] {Encoder \#1 \\ (on classical devices)}; 


    \draw[->]  (block0) -- ($(block0)!.5!(block0 -| block1)$) |- (block1) node [near start, fill=white] {768};

    % Define the blocks
    \node (block7) [right = 9.9cm of block0, draw, minimum height=1.5cm, minimum width=2.1cm,text width=3.0cm] {Data re-uploading \\ (Angle Encoding + PQC 2 ($\theta_3)$)};
    \node (block8) [right =  -\pgflinewidth of block7, draw, minimum height=1.5cm, minimum width=2.3cm,text width=2.0cm] {Measurement \\ (Z)};

    % Group the first 6 blocks under the label 'Reuploading'
    \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=1ex}] (block7.south west) -- (block8.south east)  node [pos=.5,below,yshift=-2ex] {Data re-uploading \\ (on QPU)}; 

    \draw[->]  (block3.east) |- (block7.west|-block3.east) node [near end, fill=white] {\#M};


\end{tikzpicture}

\end{document}
